Improved bounds on the oriented diameter of planar triangulations

The oriented diameter of a connected bridgeless graph $G$, denoted by $\overrightarrow{\operatorname{diam}}(G)$, is the minimum diameter among all strong orientations of $G$. We study the oriented diameter of planar triangulations, and show that $\overrightarrow{\operatorname{diam}}(G)\leq \frac{2n+44}{5}$ for any $n$-vertex planar triangulation $G$. This improves the leading constant in the previous best general upper bound $\lceil \frac{n}{2}\rceil$, due to Ge, Liu, and Wang, from $1/2$ to $2/5$. We also prove that every $n$-vertex $4$-connected planar triangulation satisfies $\overrightarrow{\operatorname{diam}}(G)\leq \frac{n+17}{3}$.

==> 4-connected.tikz <==

\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    path/.style={draw=black, line width=0.9pt},
    vertex/.style={circle, fill=black, inner sep=2.1pt},
    every node/.style={font=\large}
]

% Endvertices
\coordinate (u) at (0,0);
\coordinate (v) at (7,0);

% The four u--v paths
\draw[path]
    (u) .. controls (1.05,3) and (5.25,3.3) ..
    node[pos=.76, above right=-1pt] {$P_2$}
    (v);

\draw[path]
    (u) .. controls (1.55,1.2) and (5.15,1.5) ..
    node[pos=.76, above=2pt] {$Q_0$}
    (v);

\draw[path]
    (u) .. controls (1.55,-1) and (5.05,-0.85) ..
    node[pos=.76, below=2pt] {$P_0$}
    (v);

\draw[path]
    (u) .. controls (1.20,-2.55) and (5.20,-2.70) ..
    node[pos=.77, below right=-2pt] {$P_1$}
    (v);

% Endvertices and labels
\node[vertex] at (u) {};
\node[vertex] at (v) {};
\node[left=5pt]  at (u) {$u$};
\node[right=5pt] at (v) {$v$};

% Region label
\node at (3.25,0.25) {$F$};
\node at (3,-2.4) {$G_0$};
\end{tikzpicture}



==> G6a.tikz <==
\begin{tikzpicture}[
    scale=1,
    vertex/.style={circle, draw=black, fill=black, scale=0.5},
    redvertex/.style={circle, draw=red, fill=red, scale=0.5},
    arc/.style={->, >=stealth, line width=0.9pt}
]


\node[vertex]    (e1) at (180:1.4) {};
\node[vertex] (e2) at (120:1.4) {};
\node[vertex] (e3) at (60:1.4) {};
\node[vertex] (e4) at (0:1.4) {};
\node[vertex] (e5) at (-60:1.4) {};
\node[vertex]    (e6) at (-120:1.4) {};
\draw (e6) -- (e1);
\draw (e1) -- (e2);
\draw (e2) -- (e3);
\draw(e3) -- (e4);
\draw (e4) -- (e5);
\draw (e5) -- (e6);
\draw (e6) -- (e2);
\draw (e3) -- (e6);
\draw (e5) -- (e3);
\end{tikzpicture}

==> G6b.tikz <==
\begin{tikzpicture}[
    scale=1,
    vertex/.style={circle, draw=black, fill=black, scale=0.5},
    redvertex/.style={circle, draw=red, fill=red, scale=0.5},
    arc/.style={->, >=stealth, line width=0.9pt}
]

\node[vertex]    (e1) at (180:1.4) {};
\node[vertex] (e2) at (120:1.4) {};
\node[vertex] (e3) at (60:1.4) {};
\node[vertex] (e4) at (0:1.4) {};
\node[vertex] (e5) at (-60:1.4) {};
\node[vertex]    (e6) at (-120:1.4) {};
\draw (e6) -- (e1);
\draw (e1) -- (e2);
\draw (e2) -- (e3);
\draw(e3) -- (e4);
\draw (e4) -- (e5);
\draw (e5) -- (e6);
\draw (e6) -- (e2);
\draw (e3) -- (e6);
\draw (e6) -- (e4);
\end{tikzpicture}

==> G6c.tikz <==


\begin{tikzpicture}[
    scale=1,
    vertex/.style={circle, draw=black, fill=black, scale=0.65},
    redvertex/.style={circle, draw=red, fill=red, scale=0.5},
    arc/.style={->, >=stealth, line width=0.9pt}
]


\node [vertex] (v1) at (150:2) {};
\node [vertex] (v2) at (0,0) {};
\node [vertex] (v3) at (30:2) {};
\node [vertex] (v4) at (3,-0.5) {};
\node [vertex] (v5) at (1.73,-2) {};
\node [vertex] (v6) at (-90:2) {};


\draw (v1) -- (v2);
\draw (v2) -- (v3);
\draw (v3) -- (v4);
\draw (v4) -- (v5);
\draw (v5) -- (v6);
\draw (v6) -- (v1);
\draw (v2) -- (v6);
\draw (v3) -- (v6);
\draw (v3) -- (v5);
\draw (v1) -- (v3);

\end{tikzpicture}

==> G8.tikz <==
\begin{tikzpicture}[
    scale=1,
    vertex/.style={circle, draw=black, fill=black, scale=0.45},
    redvertex/.style={circle, draw=red, fill=red, scale=0.5},
    arc/.style={->, >=stealth, line width=0.9pt}
]

\node [vertex] (v1) at (-1,1) {};
\node [vertex] (v2) at (0,1) {};
\node [vertex] (v3) at (1,1) {};
\node [vertex] (v4) at (2,1) {};
\node [vertex] (v5) at (2,-1) {};
\node [vertex] (v6) at (1,-1) {};
\node [vertex] (v7) at (0,-1) {};
\node [vertex] (v8) at (-1,-1) {};


\draw (v1) -- (v2);
\draw (v2) -- (v3);
\draw (v3) -- (v4);
\draw (v4) -- (v5);
\draw (v5) -- (v6);
\draw (v6) -- (v7);
\draw (v7) -- (v8);
\draw (v8) -- (v1);
\draw (v2) -- (v7);
\draw (v3) -- (v6);
\draw (v1) -- (v7);
\draw (v3) -- (v7);
\draw (v3) -- (v5);

\end{tikzpicture}

==> exceptions_orientation.tikz <==
\begin{tikzpicture}[
    scale=1,
    vertex/.style={circle, draw=black, fill=black, scale=0.5},
    redvertex/.style={circle, draw=red, fill=red, scale=0.5},
    arc/.style={->, >=stealth, line width=0.9pt}
]

% =========================================================
% Top row
% =========================================================

% K4^- (case 1)
\begin{scope}[shift={(0,0)}]
\node at (1,3) {$K_4^{-}$ (case 1)};
\node[redvertex]    (a1) at (0,0) {};
\node[vertex]    (a2) at (0,2) {};
\node[vertex] (a3) at (2,2) {};
\node[vertex]    (a4) at (2,0) {};
\draw[arc] (a1) -- (a2);
\draw[arc] (a2) -- (a3);
\draw[arc] (a3) -- (a4);
\draw[arc] (a4) -- (a1);
\draw[arc] (a2) -- (a4);
\end{scope}

% K4^- (case 2)
\begin{scope}[shift={(5,0)}]
\node at (1,3) {$K_4^{-}$ (case 2)};
\node[vertex]    (b1) at (0,0) {};
\node[vertex]    (b2) at (0,2) {};
\node[vertex]    (b3) at (2,2) {};
\node[redvertex] (b4) at (2,0) {};
\draw[arc] (b1) -- (b2);
\draw[arc] (b3) -- (b2);
\draw[arc] (b4) -- (b3);
\draw[arc] (b4) -- (b1);
\draw[arc] (b2) -- (b4);
\end{scope}


% W5
% \begin{scope}[shift={(11,1)}]
% \node at (0,2) {$W_5$};
% \node[redvertex] (d1) at (90:1.4) {};
% \node[vertex]    (d2) at (18:1.4) {};
% \node[vertex]    (d3) at (-54:1.4) {};
% \node[vertex]    (d4) at (-126:1.4) {};
% \node[vertex]    (d5) at (-198:1.4) {};
% \node[vertex]    (d6) at (0:0) {};
% \draw[arc] (d5) -- (d1);
% \draw[arc] (d2) -- (d1);
% \draw[arc] (d3) -- (d2);
% \draw[arc] (d3) -- (d4);
% \draw[arc] (d4) -- (d5);
% \draw[arc] (d1) -- (d6);
% \draw[arc] (d6) -- (d4);
% \draw[arc] (d6) -- (d3);
% \draw[arc] (d5) -- (d6);
% \draw[arc] (d6) -- (d2);
% \end{scope}

% =========================================================
% Middle row
% =========================================================

% G6^1
\begin{scope}[shift={(11,1)}]
\node at (0,2) {$G_6^{1}$};
\node[vertex]    (e1) at (180:1.4) {};
\node[redvertex] (e2) at (120:1.4) {};
\node[redvertex] (e3) at (60:1.4) {};
\node[redvertex] (e4) at (0:1.4) {};
\node[vertex] (e5) at (-60:1.4) {};
\node[vertex]    (e6) at (-120:1.4) {};
\draw[arc] (e6) -- (e1);
\draw[arc] (e1) -- (e2);
\draw[arc] (e2) -- (e3);
\draw[arc] (e3) -- (e4);
\draw[arc] (e4) -- (e5);
\draw[arc] (e5) -- (e6);
\draw[arc] (e6) -- (e2);
\draw[arc] (e3) -- (e6);
\draw[arc] (e5) -- (e3);
\end{scope}

% G6^2 (case 1)
\begin{scope}[shift={(1.4,-4.0)}]
\node at (0,2) {$G_6^{2}$ (case 1)};
\node[vertex]    (f1) at (180:1.4) {};
\node[vertex]    (f2) at (120:1.4) {};
\node[redvertex] (f3) at (60:1.4) {};
\node[redvertex] (f4) at (0:1.4) {};
\node[vertex]    (f5) at (-60:1.4) {};
\node[vertex]    (f6) at (-120:1.4) {};
\draw[arc] (f6) -- (f1);
\draw[arc] (f1) -- (f2);
\draw[arc] (f2) -- (f3);
\draw[arc] (f3) -- (f4);
\draw[arc] (f4) -- (f5);
\draw[arc] (f5) -- (f6);
\draw[arc] (f6) -- (f2);
\draw[arc] (f6) -- (f3);
\draw[arc] (f4) -- (f6);
\end{scope}

% G6^2 (case 2)
\begin{scope}[shift={(6.2,-4.0)}]
\node at (0,2) {$G_6^{2}$ (case 2)};
\node[redvertex]    (g1) at (180:1.4) {};
\node[vertex] (g2) at (120:1.4) {};
\node[vertex] (g3) at (60:1.4) {};
\node[redvertex]    (g4) at (0:1.4) {};
\node[vertex] (g5) at (-60:1.4) {};
\node[redvertex]    (g6) at (-120:1.4) {};
\draw[arc] (g6) -- (g1);
\draw[arc] (g1) -- (g2);
\draw[arc] (g2) -- (g3);
\draw[arc] (g3) -- (g4);
\draw[arc] (g4) -- (g5);
\draw[arc] (g5) -- (g6);
\draw[arc] (g2) -- (g6);
\draw[arc] (g6) -- (g3);
\draw[arc] (g4) -- (g6);
\end{scope}

% G6^3 (case 1)
% \begin{scope}[shift={(11,-3.75)}]
% \node at (0,1.75) {$G_6^{3}$ (case 1)};

% \node [vertex] (h1) at (150:1.4) {};
% \node [vertex] (h2) at (0,0) {};
% \node [redvertex] (h3) at (30:1.4) {};
% \node [redvertex] (h4) at (2.1,-0.35) {};
% \node [redvertex] (h5) at (1.21,-1.4) {};
% \node [redvertex] (h6) at (-90:1.4) {};


% \draw[arc] (h2) -- (h1);
% \draw[arc] (h2) -- (h3);
% \draw[arc] (h3) -- (h4);
% \draw[arc] (h4) -- (h5);
% \draw[arc] (h5) -- (h6);
% \draw[arc] (h6) -- (h1);
% \draw[arc] (h6) -- (h2);
% \draw[arc] (h6) -- (h3);
% \draw[arc](h3) -- (h5);
% \draw[arc] (h1) -- (h3);
% \end{scope}


% G6^3 (case 2)
% \begin{scope}[shift={(16,-3.75)}]
% \node at (0,1.75) {$G_6^{3}$ (case 2)};

% \node [redvertex] (i1) at (150:1.4) {};
% \node [vertex] (i2) at (0,0) {};
% \node [vertex] (i3) at (30:1.4) {};
% \node [vertex] (i4) at (2.1,-0.35) {};
% \node [vertex] (i5) at (1.21,-1.4) {};
% \node [vertex] (i6) at (-90:1.4) {};


% \draw[arc] (i2) -- (i1);
% \draw[arc] (i2) -- (i3);
% \draw[arc] (i3) -- (i4);
% \draw[arc] (i4) -- (i5);
% \draw[arc] (i5) -- (i6);
% \draw[arc] (i6) -- (i1);
% \draw[arc] (i6) -- (i2);
% \draw[arc] (i3) -- (i6);
% \draw[arc] (i3) -- (i5);
% \draw[arc] (i1) -- (i3);
% \end{scope}
% =========================================================
% Bottom row
% =========================================================

% G8^1
\begin{scope}[shift={(10.5,-3.9)}]
\node at (0.5,1.9) {$G_8^{1}$};
\node [redvertex] (v1) at (-1,1) {};
\node [redvertex] (v2) at (0, 1) {};
\node [redvertex] (v3) at (1,1) {};
\node [redvertex] (v4) at (2, 1) {};
\node [vertex] (v5) at (2,-1) {};
\node [vertex] (v6) at (1,-1) {};
\node [redvertex] (v7) at (0,-1) {};
\node [vertex] (v8) at (-1,-1) {};




\draw[arc] (v1) -- (v2);
\draw[arc] (v2) -- (v3);
\draw[arc] (v3) -- (v4);
\draw[arc] (v4) -- (v5);
\draw[arc] (v5) -- (v6);
\draw[arc] (v6) -- (v7);
\draw[arc] (v7) -- (v8);
\draw[arc] (v8) -- (v1);
\draw[arc] (v7) -- (v2);
\draw[arc] (v3) -- (v6);
\draw[arc] (v7) -- (v1);
\draw[arc] (v3) -- (v7);
\draw[arc] (v5) -- (v3);
\end{scope}

\end{tikzpicture}


==> triangulation.tikz <==

\begin{tikzpicture}[
    x=0.9cm,
    y=0.9cm,
    line/.style={draw=black, line width=0.8pt},
    vertex/.style={circle, fill=black, inner sep=2.2pt},
    every node/.style={font=\large}
]

% Main vertices on P_0
\coordinate (u)   at (0,0);
\coordinate (a1)  at (1.35,0);
\coordinate (a2)  at (2.65,0);
\coordinate (xj)  at (4.35,0);
\coordinate (xs)  at (5.45,0);
\coordinate (xt)  at (6.55,0);
\coordinate (x1)  at (7.2,0);
\coordinate (x2)  at (8.2,0);
\coordinate (xk)  at (9.75,0);
\coordinate (b0) at (10.2,0);
\coordinate (b1)  at (11,0);
\coordinate (b2)  at (12.15,0);
\coordinate (v)   at (14,0);

\node[vertex] at (6,0) {};
% Vertices below P_0
\coordinate (ell1) at (1.10,-2.25);
\coordinate (ell2) at (2.00,-3.00);
\coordinate (z1)   at (6.25,-1.35);
\coordinate (z2)   at (7.5, -1.35);
\coordinate (y1)   at (5.85,-4.35);
\coordinate (r1)   at (11.5,-2.85);

% Upper u-v path P_2
\draw[line]
    (u)
    .. controls (3.1,4.25) and (10.65,4.25) ..
    node[pos=.80, above=2pt] {$P_2$}
    (v);

% Horizontal path P_0, with two omitted portions
\draw[line]
    (u)--(a1)--(a2)--(2.95,0);

\node[
    fill=white,
    inner xsep=3pt,
    inner ysep=0pt
] at (3.48,0) {$\cdots$};

\draw[line]
    (3.98,0)--(xj)--(xs)--(xt)--(8.5,0);

\node[
    fill=white,
    inner xsep=3pt,
    inner ysep=0pt
] at (9,0) {$\cdots$};


\draw[line]
    (9.5,0)--(xk)--(b0)--(b1)--(b2)--(12.75,0);

\draw[line]
(13.25,0)--(v);
\node[
    fill=white,
    inner xsep=3pt,
    inner ysep=0pt
] at (13,0) {$\cdots$};
% Lower u-v path P_1
\draw[line]
    (u)
    .. controls (0.2,-1) and (0.7,-1.5) ..
    (ell1)--(ell2)
    .. controls (3.15,-3.85) and (4.65,-4.30) ..
    (y1)
    .. controls (7.85,-4.45) and (9.85,-3.75) ..
    (r1)
    .. controls (12.5,-2) and (13.5,-1) ..
    (v);

% Left triangulated part
\draw[line] (a1)--(ell1);
\draw[line] (a2)--(ell1);
\draw[line] (a2)--(ell2);
\draw[line] (xj)--(ell2);

% Central part
\draw[line] (xj)--(y1);
\draw[line] (xk)--(y1);

% z_1 is adjacent to x_{s_1} and x_{t_1}
\draw[line] (xs)--(z1)--(xt);

\draw[line] (x1)--(z2)--(x2);
% Curved edge between x_{s_1} and x_{t_1}, below P_0
\draw[line]
    (xs)
    to[out=-58,in=-122,looseness=1.35]
    (xt);
\draw[line]
    (a1)
    to[out=-58,in=-122,looseness=1.35]
    (a2);
\draw[line]
    (a2)
    to[out=-58,in=-122,looseness=1.35]
    (xj);
    \draw[line]
    (b0)
    to[out=-58,in=-122,looseness=1.35]
    (b1);
    \draw[line]
    (b1)
    to[out=-58,in=-122,looseness=1.35]
    (b2);
\draw[line] (x1)--(z2)--(x2);
\draw[line]
    (x1)
    to[out=-58,in=-122,looseness=1.35]
    (x2);
% Curved edge between z_1 and x_{k_1}
\draw[line]
    (z2)
    .. controls (8,-1.4) and (8.75,-1.00) ..
    (xk);
\draw[line]
    (z1)
    .. controls (7,-1.5) and (8,-1.4) ..
    (z2);
\draw[line]
    (xj)
    .. controls (4.9,-1.2) and (5.65,-1.10) ..
    (z1);
% Right triangulated part
\draw[line] (b0)--(r1);
\draw[line] (b1)--(r1);
\draw[line] (b2)--(r1);

% Draw all vertices last
\foreach \p in {
    u,a1,a2,xj,xs,xt,xk,b0,b1,b2,v,
    ell1,ell2,z1,z2,y1,r1,x1,x2}{
    \node[vertex] at (\p) {};
}

% Vertex labels
\node[left=5pt]  at (u) {$u=x_0$};
\node[right=5pt] at (v) {$v=x_{|V(P_0)|-1}$};

\node[above=5pt] at (xj) {$x_{j_1}$};
\node[above=5pt] at (xs) {$x_{s_1}$};
\node[above=5pt] at (xt) {$x_{t_1}$};
\node[above=5pt] at (xk) {$x_{k_1}$};

\node[below=5pt] at (z1) {$z_1$};
\node[below=5pt] at (y1) {$y_1$};


% Path and region labels
\node at (12.5,0.55) {$P_0$};
\node at (12.5,-2.5) {$P_1$};
\node at (7.5,-4.8) {$G_0$};

\end{tikzpicture}


